AlphaAnything: Extending Pretrained RGB Generators to RGBA

Existing RGBA generation methods commonly learn a transparency-specific representation through reconstruction, introducing an additional training stage and potentially altering the RGB decoding function inherited from pretrained models. We present AlphaAnything, a lightweight framework that extends pretrained RGB generators to RGBA directly in their original latent space, without RGBA reconstruction pretraining. AlphaAnything inserts LoRA modules into the generative transformer and attaches an alpha branch to the frozen RGB VAE decoder. Unidirectional RGB-to-alpha feature sharing allows opacity supervision to shape the generative latent while guaranteeing that, for any fixed latent, RGB decoding remains identical to that of the pretrained decoder. We further introduce Endpoint-Aware Alpha Loss (EA Loss), which derives opacity supervision from the complementary foreground--background weights used in compositing. It supports exact opacity endpoints and continuous partial transparency while emphasizing localized alpha errors. Experiments on text-to-RGBA and image-to-RGBA tasks across multiple pretrained RGB backbones demonstrate competitive generation quality, and controlled ablations validate the shared-latent training design and EA Loss.

==> figures/rgb_backbone_comparison/figure.tex <==
\begin{minipage}[t]{0.3333\linewidth}
\centering
{\fontsize{8}{10}\selectfont\strut FLUX.1 RGB}\par
\includegraphics[width=\linewidth]{figures/rgb_backbone_comparison/flux1_rgb.png}
\end{minipage}%
\begin{minipage}[t]{0.3333\linewidth}
\centering
{\fontsize{8}{10}\selectfont\strut AlphaVAE}\par
\includegraphics[width=\linewidth]{figures/rgb_backbone_comparison/alphavae.png}
\end{minipage}%
\begin{minipage}[t]{0.3333\linewidth}
\centering
{\fontsize{8}{10}\selectfont\strut \method}\par
\includegraphics[width=\linewidth]{figures/rgb_backbone_comparison/ours_flux1.png}
\end{minipage}
\par
\caption{RGB and RGBA generation with FLUX.1.}
\label{fig:rgb-backbone-generation}

